Type-IV 't Hooft Anomalies on the Lattice: Emergent Higher-Categorical Symmetries and Applications to LSM Systems

't Hooft anomalies impose fundamental constraints on quantum matter and often lead to emergent symmetry structures upon gauging. We analyze a lattice model with four global symmetries realizing a mixed anomaly described by $\sim a_1\wedge a_2\wedge a_3\wedge a_4$, where the $a_i$ denote background gauge fields for the global symmetries. Through explicit lattice gauging, we demonstrate the emergence of higher symmetry structures, including 2-group, non-invertible, and higher fusion categorical symmetries. We also provide a field theoretical understanding of these results. Applying this framework to systems with Lieb-Schultz-Mattis anomalies, obtained by promoting part of the internal symmetries to translational symmetries, we demonstrate that modulated (dipole) symmetries and non-invertible translation symmetry arise as direct counterparts of those in systems with purely internal type-IV anomalies. Importantly, we uncover a qualitatively new feature absent in previously studied modulated symmetries and non-invertible translation: their realization can become intrinsically defect-dependent. In particular, the emergent symmetry structure changes depending on whether symmetry defects are present. This work establishes a concrete lattice realization of mixed anomalies and reveals a rich structure of emergent symmetries, thereby clarifying their role in constraining quantum phases of matter.

==> 2-group_tikz.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round] % ←大きく
\def\h{0.8660254} % sqrt(3)/2
\def\Nx{6}        % ←横方向を減らす（8→6）
\def\Ny{6}        % これは鎖(Q9)のために維持

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    % horizontal (i,j)--(i+1,j)
    \ifnum\i<\Nx
      \pgfmathsetmacro{\xB}{(\i+1) + 0.5*\j}
      \pgfmathsetmacro{\yB}{\h*\j}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-right (i,j)--(i,j+1)
    \ifnum\j<\Ny
      \pgfmathsetmacro{\xB}{\i + 0.5*(\j+1)}
      \pgfmathsetmacro{\yB}{\h*(\j+1)}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-left (i,j)--(i-1,j+1)
    \ifnum\j<\Ny
      \ifnum\i>0
        \pgfmathsetmacro{\xB}{(\i-1) + 0.5*(\j+1)}
        \pgfmathsetmacro{\yB}{\h*(\j+1)}
        \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
      \fi
    \fi
  }
}

% --- zigzag vertical ac-chain ON EDGES ---
\coordinate (Q1) at ({5 + 0.5*0},{\h*0}); % (5,0)
\coordinate (Q2) at ({5 + 0.5*1},{\h*1}); % (5,1)
\coordinate (Q3) at ({4 + 0.5*2},{\h*2}); % (4,2)
\coordinate (Q4) at ({4 + 0.5*3},{\h*3}); % (4,3)
\coordinate (Q5) at ({3 + 0.5*4},{\h*4}); % (3,4)
\coordinate (Q6) at ({3 + 0.5*5},{\h*5}); % (3,5)
\coordinate (Q7) at ({2 + 0.5*6},{\h*6}); % (2,6)
%\coordinate (Q8) at ({2 + 0.5*7},{\h*7}); % (2,7)
%\coordinate (Q9) at ({1 + 0.5*8},{\h*8}); % (1,8)

% --- b
\coordinate (P1) at ({5 + 0.5*2},{\h*0}); % (5,0)
\coordinate (P2) at ({4 + 0.5*1},{\h*1}); % (5,0)
\coordinate (P3) at ({5 + 0.5*2},{\h*2}); % (5,0)
\coordinate (P4) at ({4 + 0.5*1},{\h*3}); % (5,0)
\coordinate (P5) at ({5 + 0.5*2},{\h*4}); % (5,0)
\coordinate (P6) at ({4 + 0.5*1},{\h*5}); % (5,0)
\coordinate (P7) at ({5 + 0.5*2},{\h*6}); % (5,0)
%\coordinate (P8) at ({4 + 0.5*1},{\h*7}); % (5,0)
%\coordinate (P9) at ({5 + 0.5*2},{\h*8}); % (5,0)

\draw[blue, line width=1.2pt] (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--(Q7);

\foreach \q in {Q1,Q2,Q3,Q4,Q5,Q6,Q7}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \p in {P1,P2,P3,P4,P5,P6,P7}{
  \fill[black] (\p) circle (1.4pt);
}

\node[right=2pt] at (Q1) {$a$};
\node[right=2pt] at (Q2) {$c$};
\node[right=2pt] at (Q3) {$a$};
\node[right=2pt] at (Q4) {$c$};
\node[right=2pt] at (Q5) {$a$};
\node[right=2pt] at (Q6) {$c$};
\node[right=2pt] at (Q7) {$a$};
%\node[right=2pt] at (Q8) {$c$};
%\node[right=2pt] at (Q9) {$a$};

\node[right=2pt] at (P1) {$b$};
\node[left=2pt] at (P2) {$b$};
\node[right=2pt] at (P3) {$b$};
\node[left=2pt] at (P4) {$b$};
\node[right=2pt] at (P5) {$b$};
\node[left=2pt] at (P6) {$b$};
\node[right=2pt] at (P7) {$b$};
%\node[left=2pt] at (P8) {$b$};
%\node[right=2pt] at (P9) {$b$};

\node[above=2pt] at (Q7) {\textcolor{blue}{$U_B$}};

\end{tikzpicture}

==> 2-group_tikz2.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round] % ←大きく
\def\h{0.8660254} % sqrt(3)/2
\def\Nx{6}        % ←横方向を減らす（8→6）
\def\Ny{6}        % これは鎖(Q9)のために維持

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    % horizontal (i,j)--(i+1,j)
    \ifnum\i<\Nx
      \pgfmathsetmacro{\xB}{(\i+1) + 0.5*\j}
      \pgfmathsetmacro{\yB}{\h*\j}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-right (i,j)--(i,j+1)
    \ifnum\j<\Ny
      \pgfmathsetmacro{\xB}{\i + 0.5*(\j+1)}
      \pgfmathsetmacro{\yB}{\h*(\j+1)}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-left (i,j)--(i-1,j+1)
    \ifnum\j<\Ny
      \ifnum\i>0
        \pgfmathsetmacro{\xB}{(\i-1) + 0.5*(\j+1)}
        \pgfmathsetmacro{\yB}{\h*(\j+1)}
        \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
      \fi
    \fi
  }
}

% --- zigzag vertical ac-chain ON EDGES ---
\coordinate (Q1) at ({5 + 0.5*0},{\h*0}); % (5,0)
\coordinate (Q2) at ({5 + 0.5*1},{\h*1}); % (5,1)
\coordinate (Q3) at ({4 + 0.5*2},{\h*2}); % (4,2)
\coordinate (Q4) at ({4 + 0.5*3},{\h*3}); % (4,3)
\coordinate (Q5) at ({3 + 0.5*4},{\h*4}); % (3,4)
\coordinate (Q6) at ({3 + 0.5*5},{\h*5}); % (3,5)
\coordinate (Q7) at ({2 + 0.5*6},{\h*6}); % (2,6)
%\coordinate (Q8) at ({2 + 0.5*7},{\h*7}); % (2,7)
%\coordinate (Q9) at ({1 + 0.5*8},{\h*8}); % (1,8)

% --- b
\coordinate (P1) at ({5 + 0.5*2},{\h*0}); % (5,0)
\coordinate (P2) at ({4 + 0.5*1},{\h*1}); % (5,0)
\coordinate (P3) at ({5 + 0.5*2},{\h*2}); % (5,0)
\coordinate (P4) at ({4 + 0.5*1},{\h*3}); % (5,0)
\coordinate (P5) at ({5 + 0.5*2},{\h*4}); % (5,0)
\coordinate (P6) at ({4 + 0.5*1},{\h*5}); % (5,0)
\coordinate (P7) at ({5 + 0.5*2},{\h*6}); % (5,0)
%\coordinate (P8) at ({4 + 0.5*1},{\h*7}); % (5,0)
%\coordinate (P9) at ({5 + 0.5*2},{\h*8}); % (5,0)

% --- link bc
\coordinate (R2) at ({4 + 0.5*2},{\h*1}); % (5,0)
\coordinate (R4) at ({4 + 0.5*2},{\h*3}); % (5,0)
\coordinate (R6) at ({4 + 0.5*2},{\h*5}); % (5,0)
%\coordinate (R8) at ({4 + 0.5*2},{\h*7}); % (5,0)






\draw[blue, line width=1.2pt] (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--(Q7);

\foreach \q in {Q1,Q3,Q5,Q7}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \q in {Q2,Q4,Q6}{
  \fill[green!70!black] (\q) circle (1.4pt);
}

\foreach \p in {P1,P2,P3,P4,P5,P6,P7}{
  \fill[black] (\p) circle (1.4pt);
}

\foreach \q in {R2,R4,R6}{
  \fill[green!70!black] (\q) circle (1.4pt);
}


\draw[green!70!black, line width=1.0pt] (R2)--(Q2);
\draw[green!70!black, line width=1.0pt] (R4)--(Q4);
\draw[green!70!black, line width=1.0pt] (R6)--(Q6);
%\draw[green!70!black, line width=1.0pt] (R8)--(Q8);




\node[right=2pt] at (Q1) {$a$};
\node[right=2pt] at (Q2) {$c$};
\node[right=2pt] at (Q3) {$a$};
\node[right=2pt] at (Q4) {$c$};
\node[right=2pt] at (Q5) {$a$};
\node[right=2pt] at (Q6) {$c$};
\node[right=2pt] at (Q7) {$a$};
%\node[right=2pt] at (Q8) {$c$};
%\node[right=2pt] at (Q9) {$a$};

\node[right=2pt] at (P1) {$b$};
\node[left=2pt] at (P2) {$b$};
\node[right=2pt] at (P3) {$b$};
\node[left=2pt] at (P4) {$b$};
\node[right=2pt] at (P5) {$b$};
\node[left=2pt] at (P6) {$b$};
\node[right=2pt] at (P7) {$b$};
%\node[left=2pt] at (P8) {$b$};
%\node[right=2pt] at (P9) {$b$};

\node[above=0.8pt, font=\scriptsize] at (R2) {$\textcolor{green!70!black}{CZ}$};
\node[above=0.8pt, font=\scriptsize] at (R4) {$\textcolor{green!70!black}{CZ}$};
\node[above=0.8pt, font=\scriptsize] at (R6) {$\textcolor{green!70!black}{CZ}$};
%\node[above=0.8pt, font=\scriptsize] at (R8) {$\textcolor{green!70!black}{CZ}$};

\end{tikzpicture}

==> 2-group_tikz3.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round] % ←大きく
\def\h{0.8660254} % sqrt(3)/2
\def\Nx{6}        % ←横方向を減らす（8→6）
\def\Ny{6}        % これは鎖(Q9)のために維持

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    % horizontal (i,j)--(i+1,j)
    \ifnum\i<\Nx
      \pgfmathsetmacro{\xB}{(\i+1) + 0.5*\j}
      \pgfmathsetmacro{\yB}{\h*\j}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-right (i,j)--(i,j+1)
    \ifnum\j<\Ny
      \pgfmathsetmacro{\xB}{\i + 0.5*(\j+1)}
      \pgfmathsetmacro{\yB}{\h*(\j+1)}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-left (i,j)--(i-1,j+1)
    \ifnum\j<\Ny
      \ifnum\i>0
        \pgfmathsetmacro{\xB}{(\i-1) + 0.5*(\j+1)}
        \pgfmathsetmacro{\yB}{\h*(\j+1)}
        \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
      \fi
    \fi
  }
}

% --- zigzag vertical ac-chain ON EDGES ---
\coordinate (Q1) at ({5 + 0.5*0},{\h*0}); % (5,0)
\coordinate (Q2) at ({5 + 0.5*1},{\h*1}); % (5,1)
\coordinate (Q3) at ({4 + 0.5*2},{\h*2}); % (4,2)
\coordinate (Q4) at ({4 + 0.5*3},{\h*3}); % (4,3)
\coordinate (Q5) at ({3 + 0.5*4},{\h*4}); % (3,4)
\coordinate (Q6) at ({3 + 0.5*5},{\h*5}); % (3,5)
\coordinate (Q7) at ({2 + 0.5*6},{\h*6}); % (2,6)
%\coordinate (Q8) at ({2 + 0.5*7},{\h*7}); % (2,7)
%\coordinate (Q9) at ({1 + 0.5*8},{\h*8}); % (1,8)

% --- b
\coordinate (P1) at ({5 + 0.5*2},{\h*0}); % (5,0)
\coordinate (P2) at ({4 + 0.5*1},{\h*1}); % (5,0)
\coordinate (P3) at ({5 + 0.5*2},{\h*2}); % (5,0)
\coordinate (P4) at ({4 + 0.5*1},{\h*3}); % (5,0)
\coordinate (P5) at ({5 + 0.5*2},{\h*4}); % (5,0)
\coordinate (P6) at ({4 + 0.5*1},{\h*5}); % (5,0)
\coordinate (P7) at ({5 + 0.5*2},{\h*6}); % (5,0)
%\coordinate (P8) at ({4 + 0.5*1},{\h*7}); % (5,0)
%\coordinate (P9) at ({5 + 0.5*2},{\h*8}); % (5,0)

% --- link bc
\coordinate (R2) at ({4 + 0.5*2},{\h*1}); % (5,0)
\coordinate (R4) at ({4 + 0.5*2},{\h*3}); % (5,0)
\coordinate (R6) at ({4 + 0.5*2},{\h*5}); % (5,0)
%\coordinate (R8) at ({4 + 0.5*2},{\h*7}); % (5,0)






\draw[blue, line width=1.2pt] (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--(Q7);

\foreach \q in {Q1,Q3,Q5,Q7}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \q in {Q2,Q4,Q6}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \p in {P1,P2,P3,P4,P5,P6,P7}{
  \fill[black] (\p) circle (1.4pt);
}

\foreach \q in {R2,R4,R6}{
  \fill[red] (\q) circle (1.6pt);
}


\draw[red, line width=0.9pt] (Q1)--(Q7);





\node[right=2pt] at (Q1) {$a$};
\node[right=2pt] at (Q2) {$c$};
\node[right=2pt] at (Q3) {$a$};
\node[right=2pt] at (Q4) {$c$};
\node[right=2pt] at (Q5) {$a$};
\node[right=2pt] at (Q6) {$c$};
\node[right=2pt] at (Q7) {$a$};
%\node[right=2pt] at (Q8) {$c$};
%\node[right=2pt] at (Q9) {$a$};

\node[right=2pt] at (P1) {$b$};
\node[left=2pt] at (P2) {$b$};
\node[right=2pt] at (P3) {$b$};
\node[left=2pt] at (P4) {$b$};
\node[right=2pt] at (P5) {$b$};
\node[left=2pt] at (P6) {$b$};
\node[right=2pt] at (P7) {$b$};
%\node[left=2pt] at (P8) {$b$};
%\node[right=2pt] at (P9) {$b$};

\node[above=2pt] at (Q7) {$\textcolor{red}{\eta_A^{(1)}}$};
\end{tikzpicture}

==> 2-group_tikz4.tex <==
\begin{tikzpicture}[scale=1.7, line cap=round, line join=round]
\def\h{0.8660254} % sqrt(3)/2

% 4 vertices of one parallelogram
\coordinate (A) at (0,0);
\coordinate (B) at (0.5,\h);
\coordinate (C) at (1.5,\h);
\coordinate (D) at (1,0);

% parallelogram
\draw[black, line width=0.8pt] (A)--(B)--(C)--(D)--cycle;

% blue cut
\draw[blue, line width=1.2pt] (B)--(D);

% vertices
\fill[black] (A) circle (1.2pt);
\fill[black] (B) circle (1.2pt);
\fill[black] (C) circle (1.2pt);
\fill[black] (D) circle (1.2pt);

% labels on vertices
\node[below left=2pt]  at (A) {$b_1$};
\node[above left=2pt]  at (B) {$a$};
\node[above right=2pt] at (C) {$b_2$};
\node[below right=2pt] at (D) {$c$};

% labels inside triangles
\node at ({(0+0.5+1)/3},{(0+\h+0)/3}) {$1$};
\node at ({(0.5+1.5+1)/3},{(\h+\h+0)/3}) {$2$};
\end{tikzpicture}

==> app_B_fig_1.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]
\def\h{0.8660254}
\def\Nx{6}
\def\Ny{4}
\usetikzlibrary{backgrounds}
% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    \ifnum\i<\Nx
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+1},\y);
    \fi

    \ifnum\j<\Ny
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+0.5},{\y+\h});

      \ifnum\i>0
        \draw[black!55, line width=0.4pt]
          (\x,\y) -- ({\x-0.5},{\y+\h});
      \fi
    \fi
  }
}

% --- labels: top/bottom included, left/right excluded ---
% a and b exchanged
\pgfmathtruncatemacro{\NxInner}{\Nx-1}

\foreach \j in {0,...,\Ny}{
  \foreach \i in {1,...,\NxInner}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}
    \pgfmathtruncatemacro{\sublattice}{mod(\i+2*\j,3)}

    \ifcase\sublattice
  \def\vertexlabel{b}
\or
  \def\vertexlabel{a}
\or
  \def\vertexlabel{c}
\fi

    \fill[black] (\x,\y) circle (1.5pt);
    \node[
      anchor=south west,
      xshift=3pt,
      yshift=2pt,
      font=\large,
      fill=white,
      inner sep=0.7pt
    ] at (\x,\y) {$\vertexlabel$};
  }
}

\node[above=12pt, red, font=\Large]
  at (4,{4*\h}) {$\widetilde{U}_{B'}$};

\node[above=12pt, blue, font=\Large]
  at (5,{4*\h}) {$U_A$};

  % --- gray region between the red and blue chains ---
% --- gray region ---
% --- blue chain ---
\draw[blue, line width=1.5pt]
  (5,0)
  -- (4.5,{\h})
  -- (5,{2*\h})
  -- (4.5,{3*\h})
  -- (5,{4*\h});

% --- red chain ---
\draw[red, line width=1.5pt]
  (4,0)
  -- (3.5,{\h})
  -- (4,{2*\h})
  -- (3.5,{3*\h})
  -- (4,{4*\h});
\end{tikzpicture}

==> app_B_fig_2.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]
\def\h{0.8660254}
\def\Nx{6}
\def\Ny{4}
\usetikzlibrary{backgrounds}
% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    \ifnum\i<\Nx
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+1},\y);
    \fi

    \ifnum\j<\Ny
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+0.5},{\y+\h});

      \ifnum\i>0
        \draw[black!55, line width=0.4pt]
          (\x,\y) -- ({\x-0.5},{\y+\h});
      \fi
    \fi
  }
}

% --- labels: top/bottom included, left/right excluded ---
% a and b exchanged
\pgfmathtruncatemacro{\NxInner}{\Nx-1}

\foreach \j in {0,...,\Ny}{
  \foreach \i in {1,...,\NxInner}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}
    \pgfmathtruncatemacro{\sublattice}{mod(\i+2*\j,3)}

    \ifcase\sublattice
  \def\vertexlabel{b}
\or
  \def\vertexlabel{a}
\or
  \def\vertexlabel{c}
\fi

    \fill[black] (\x,\y) circle (1.5pt);
    \node[
      anchor=south west,
      xshift=3pt,
      yshift=2pt,
      font=\large,
      fill=white,
      inner sep=0.7pt
    ] at (\x,\y) {$\vertexlabel$};
  }
}

\node[above=12pt, red, font=\Large]
  at (4,{4*\h}) {$\widetilde{U}_{B'}$};

\node[above=12pt, blue, font=\Large]
  at (5,{4*\h}) {$U_A$};

  % --- gray region between the red and blue chains ---
% --- gray region ---
\begin{scope}[on background layer]
  \fill[gray!20]
    (4,0)
    -- (3.5,{\h})
    -- (4,{2*\h})
    -- (3.5,{3*\h})
    -- (4,{4*\h})
    -- (5,{4*\h})
    -- (4.5,{3*\h})
    -- (5,{2*\h})
    -- (4.5,{\h})
    -- (5,0)
    -- cycle;
\end{scope}

% --- blue chain ---
\draw[blue, line width=1.5pt]
  (5,0)
  -- (4.5,{\h})
  -- (5,{2*\h})
  -- (4.5,{3*\h})
  -- (5,{4*\h});

% --- red chain ---
\draw[red, line width=1.5pt]
  (4,0)
  -- (3.5,{\h})
  -- (4,{2*\h})
  -- (3.5,{3*\h})
  -- (4,{4*\h});
\end{tikzpicture}

==> app_B_fig_3.tex <==
% プリアンブルに記載
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]
\def\h{0.8660254}
\def\Nx{6}
\def\Ny{4}

\definecolor{Vcolor}{RGB}{0,95,55}
\definecolor{ABcolor}{RGB}{135,55,170}

% --- gray region ---
\begin{scope}[on background layer]
  \fill[gray!20]
    (4,0)
    -- (3.5,{\h})
    -- (4,{2*\h})
    -- (3.5,{3*\h})
    -- (4,{4*\h})
    -- (5,{4*\h})
    -- (4.5,{3*\h})
    -- (5,{2*\h})
    -- (4.5,{\h})
    -- (5,0)
    -- cycle;
\end{scope}

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    \ifnum\i<\Nx
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+1},\y);
    \fi

    \ifnum\j<\Ny
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+0.5},{\y+\h});

      \ifnum\i>0
        \draw[black!55, line width=0.4pt]
          (\x,\y) -- ({\x-0.5},{\y+\h});
      \fi
    \fi
  }
}

% --- blue defect line ---
\draw[blue, line width=0.7pt]
  (5,0)
  -- (4.5,{\h})
  -- (5,{2*\h})
  -- (4.5,{3*\h})
  -- (5,{4*\h});

% --- red defect line ---
\draw[red, line width=0.7pt]
  (4,0)
  -- (3.5,{\h})
  -- (4,{2*\h})
  -- (3.5,{3*\h})
  -- (4,{4*\h});

% --- original purple highlights ---
% These segments coincide with some of the new green highlights.
\foreach \j in {1,3}{
  \draw[ABcolor, line width=2.5pt]
    (3.5,{\j*\h}) -- (4,{\j*\h});
}

% --- green highlights: horizontal edges only ---

% Horizontal ac: c on the right
\foreach \j in {0,2,4}{
  \draw[Vcolor, line width=2.5pt]
    (5,{\j*\h}) -- (4.5,{\j*\h});
}

% Horizontal bc: c on the left
\foreach \j in {1,3}{
  \draw[Vcolor, line width=2.5pt]
    (3.5,{\j*\h}) -- (4,{\j*\h});
}

% --- vertex labels ---
% mod(i+2j,3): 0 -> b, 1 -> a, 2 -> c
% Include top/bottom; exclude left/right boundary vertices.
\pgfmathtruncatemacro{\NxInner}{\Nx-1}

\foreach \j in {0,...,\Ny}{
  \foreach \i in {1,...,\NxInner}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}
    \pgfmathtruncatemacro{\sublattice}{mod(\i+2*\j,3)}

    \ifcase\sublattice
      \def\vertexlabel{b}
    \or
      \def\vertexlabel{a}
    \or
      \def\vertexlabel{c}
    \fi

    \fill[black] (\x,\y) circle (1.5pt);
    \node[
      anchor=south west,
      xshift=3pt,
      yshift=2pt,
      font=\large,
      fill=white,
      inner sep=0.7pt
    ] at (\x,\y) {$\vertexlabel$};
  }
}

% --- defect labels ---
\node[above=12pt, red, font=\Large]
  at (4,{4*\h}) {$\widetilde{U}_{B'}$};

\node[above=12pt, blue, font=\Large]
  at (5,{4*\h}) {$U_A$};


\end{tikzpicture}

==> app_B_fig_4.tex <==
% プリアンブルに記載
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]
\def\h{0.8660254}
\def\Nx{6}
\def\Ny{4}

\definecolor{Vcolor}{RGB}{0,95,55}
\definecolor{ABcolor}{RGB}{135,55,170}

% --- gray region ---
\begin{scope}[on background layer]
  \fill[gray!20]
    (4,0)
    -- (3.5,{\h})
    -- (4,{2*\h})
    -- (3.5,{3*\h})
    -- (4,{4*\h})
    -- (5,{4*\h})
    -- (4.5,{3*\h})
    -- (5,{2*\h})
    -- (4.5,{\h})
    -- (5,0)
    -- cycle;
\end{scope}

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    \ifnum\i<\Nx
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+1},\y);
    \fi

    \ifnum\j<\Ny
      \draw[black!55, line width=0.4pt]
        (\x,\y) -- ({\x+0.5},{\y+\h});

      \ifnum\i>0
        \draw[black!55, line width=0.4pt]
          (\x,\y) -- ({\x-0.5},{\y+\h});
      \fi
    \fi
  }
}

% --- blue defect line ---
\draw[blue, line width=0.7pt]
  (5,0)
  -- (4.5,{\h})
  -- (5,{2*\h})
  -- (4.5,{3*\h})
  -- (5,{4*\h});

% --- red defect line ---
\draw[red, line width=0.7pt]
  (4,0)
  -- (3.5,{\h})
  -- (4,{2*\h})
  -- (3.5,{3*\h})
  -- (4,{4*\h});



% --- purple: from the midpoint of diagonal ab edges to b ---
\foreach \j in {1,3}{
  % Upper-left ab edge: midpoint -> b
  \draw[ABcolor, line width=2.5pt]
    (4.25,{(\j+0.5)*\h}) -- (4.5,{\j*\h});

  % Lower-left ab edge: midpoint -> b
  \draw[ABcolor, line width=2.5pt]
    (4.25,{(\j-0.5)*\h}) -- (4.5,{\j*\h});
}

% --- vertex labels ---
% mod(i+2j,3): 0 -> b, 1 -> a, 2 -> c
% Include top/bottom; exclude left/right boundary vertices.
\pgfmathtruncatemacro{\NxInner}{\Nx-1}

\foreach \j in {0,...,\Ny}{
  \foreach \i in {1,...,\NxInner}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}
    \pgfmathtruncatemacro{\sublattice}{mod(\i+2*\j,3)}

    \ifcase\sublattice
      \def\vertexlabel{b}
    \or
      \def\vertexlabel{a}
    \or
      \def\vertexlabel{c}
    \fi

    \fill[black] (\x,\y) circle (1.5pt);
    \node[
      anchor=south west,
      xshift=3pt,
      yshift=2pt,
      font=\large,
      fill=white,
      inner sep=0.7pt
    ] at (\x,\y) {$\vertexlabel$};
  }
}

% --- defect labels ---
\node[above=12pt, red, font=\Large]
  at (4,{4*\h}) {$\widetilde{U}_{B'}$};

\node[above=12pt, blue, font=\Large]
  at (5,{4*\h}) {$U_A$};



\end{tikzpicture}

==> half-space_gauging_tikz.tex <==

\begin{tikzpicture}[scale=0.9]

%================ (a) =================
\begin{scope}

\node at (-0.5,3.5) {(a)};

% ---- first diagram ----
\begin{scope}

\fill[gray!15] (0,0) rectangle (2,3);
\fill[blue!10] (2,0) rectangle (4,3);
\fill[gray!15] (4,0) rectangle (6,3);

\draw[thick] (2,0) -- (2,3);
\draw[thick] (4,0) -- (4,3);

\node at (2,3.3) {$\mathcal{D}_S$};
\node at (4,3.3) {$\overline{\mathcal{D}}_S$};

\node at (1,2.5) {$\mathcal{T}$};
\node at (3,2.5) {$\mathcal{T}_3$};
\node at (5,2.5) {$\mathcal{T}$};

\end{scope}

% arrow
\draw[->,thick] (6.8,1.5) -- (8.2,1.5);
\node at (7.5,2) {fusion};

% ---- second diagram ----
\begin{scope}[shift={(9,0)}]

\fill[gray!15] (0,0) rectangle (3,3);
\fill[gray!15] (3,0) rectangle (6,3);

\draw[thick] (3,0) -- (3,3);

\node at (3,3.3) {$C_0$};

\node at (1.5,2.5) {$\mathcal{T}$};
\node at (4.5,2.5) {$\mathcal{T}$};

\end{scope}

\end{scope}


%================ (b) =================
\begin{scope}[shift={(0,-4.5)}]

\node at (-0.5,3.5) {(b)};

% ---- first diagram ----
\begin{scope}

\fill[blue!10] (0,0) rectangle (2,3);
\fill[gray!15] (2,0) rectangle (4,3);
\fill[blue!10] (4,0) rectangle (6,3);

\draw[thick] (2,0) -- (2,3);
\draw[thick] (4,0) -- (4,3);

\node at (2,3.3) {$\overline{\mathcal{D}}_S$};
\node at (4,3.3) {$\mathcal{D}_S$};

\node at (1,2.5) {$\mathcal{T}_3$};
\node at (3,2.5) {$\mathcal{T}$};
\node at (5,2.5) {$\mathcal{T}_3$};

\end{scope}

% arrow
\draw[->,thick] (6.8,1.5) -- (8.2,1.5);
\node at (7.5,2) {fusion};

% ---- second diagram ----
\begin{scope}[shift={(9,0)}]

\fill[blue!10] (0,0) rectangle (3,3);
\fill[blue!10] (3,0) rectangle (6,3);

\draw[thick] (3,0) -- (3,3);

\node at (3,3.3) {$C_1$};

\node at (1.5,2.5) {$\mathcal{T}_3$};
\node at (4.5,2.5) {$\mathcal{T}_3$};

\end{scope}

\end{scope}

\end{tikzpicture}


==> higher_gauging_tikz.tex <==
\begin{tikzpicture}[scale=1.2]

% ================= left diagram =================
\begin{scope}

% regions
\fill[green!30] (2.4,-0.3) -- (2.4,3.3) -- (3.07,3.57) -- (3.07,-0.03) -- cycle;
\fill[yellow!40] (3.07,-0.03) -- (3.07,3.57) -- (3.73,3.83) -- (3.73,0.23) -- cycle;
\fill[green!30] (3.73,0.23) -- (3.73,3.83) -- (4.4,4.1) -- (4.4,0.5) -- cycle;

% divisions
\draw (3.07,-0.03) -- (3.07,3.57);
\draw (3.73,0.23) -- (3.73,3.83);

% labels inside
\node at (2.75,1.9) {$\mathcal{T}_2$};
\node at (3.4,2.1) {$\widehat{\mathcal{T}}_2$};
\node at (4.05,2.3) {$\mathcal{T}_2$};

% labels under division lines
\node at (3.09,-0.4) {$\mathcal{D}_S$};
\node at (3.83,-0.2) {$\overline{\mathcal{D}}_S$};

\node at (3.4,4.2) {$M_2$};

\end{scope}

% arrow
\draw[->,thick] (6.2,1.9) -- (9.0,1.9)
node[midway,above=3pt] {fusion};
% ================= right diagram =================
\begin{scope}[shift={(8.8,0)}]

% regions (2 parts)
\fill[green!30] (2.4,-0.3) -- (2.4,3.3) -- (3.4,3.7) -- (3.4,0.1) -- cycle;
\fill[green!30] (3.4,0.1) -- (3.4,3.7) -- (4.4,4.1) -- (4.4,0.5) -- cycle;

% division
\draw [red, line width=1pt] (3.4,0.1) -- (3.4,3.7);

% labels inside
\node at (2.9,2.0) {$\mathcal{T}_2$};
\node at (4.0,2.2) {$\mathcal{T}_2$};
%\node at (3.15,0.8) {$M_1$};
% label under division
\node at (3.5,-0.3) {$C|_{M_1}$};

\node at (3.4,4.2) {$M_2$};

\end{scope}

\end{tikzpicture}

==> non-invertible1.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round] % ←大きく
\def\h{0.8660254} % sqrt(3)/2
\def\Nx{6}        % ←横方向を減らす（8→6）
\def\Ny{6}        % これは鎖(Q9)のために維持

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    % horizontal (i,j)--(i+1,j)
    \ifnum\i<\Nx
      \pgfmathsetmacro{\xB}{(\i+1) + 0.5*\j}
      \pgfmathsetmacro{\yB}{\h*\j}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-right (i,j)--(i,j+1)
    \ifnum\j<\Ny
      \pgfmathsetmacro{\xB}{\i + 0.5*(\j+1)}
      \pgfmathsetmacro{\yB}{\h*(\j+1)}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-left (i,j)--(i-1,j+1)
    \ifnum\j<\Ny
      \ifnum\i>0
        \pgfmathsetmacro{\xB}{(\i-1) + 0.5*(\j+1)}
        \pgfmathsetmacro{\yB}{\h*(\j+1)}
        \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
      \fi
    \fi
  }
}

% --- zigzag vertical ac-chain ON EDGES ---
\coordinate (Q1) at ({5 + 0.5*0},{\h*0}); % (5,0)
\coordinate (Q2) at ({5 + 0.5*1},{\h*1}); % (5,1)
\coordinate (Q3) at ({4 + 0.5*2},{\h*2}); % (4,2)
\coordinate (Q4) at ({4 + 0.5*3},{\h*3}); % (4,3)
\coordinate (Q5) at ({3 + 0.5*4},{\h*4}); % (3,4)
\coordinate (Q6) at ({3 + 0.5*5},{\h*5}); % (3,5)
\coordinate (Q7) at ({2 + 0.5*6},{\h*6}); % (2,6)
%\coordinate (Q8) at ({2 + 0.5*7},{\h*7}); % (2,7)
%\coordinate (Q9) at ({1 + 0.5*8},{\h*8}); % (1,8)

% --- b
\coordinate (P1) at ({5 + 0.5*2},{\h*0}); % (5,0)
\coordinate (P2) at ({4 + 0.5*1},{\h*1}); % (5,0)
\coordinate (P3) at ({5 + 0.5*2},{\h*2}); % (5,0)
\coordinate (P4) at ({4 + 0.5*1},{\h*3}); % (5,0)
\coordinate (P5) at ({5 + 0.5*2},{\h*4}); % (5,0)
\coordinate (P6) at ({4 + 0.5*1},{\h*5}); % (5,0)
\coordinate (P7) at ({5 + 0.5*2},{\h*6}); % (5,0)
%\coordinate (P8) at ({4 + 0.5*1},{\h*7}); % (5,0)
%\coordinate (P9) at ({5 + 0.5*2},{\h*8}); % (5,0)

\draw[blue, line width=1.2pt] (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--(Q7);

\foreach \q in {Q1,Q2,Q3,Q4,Q5,Q6,Q7}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \p in {P1,P2,P3,P4,P5,P6,P7}{
  \fill[black] (\p) circle (1.4pt);
}

\node[right=2pt] at (Q1) {$a$};
\node[right=2pt] at (Q2) {$b$};
\node[right=2pt] at (Q3) {$a$};
\node[right=2pt] at (Q4) {$b$};
\node[right=2pt] at (Q5) {$a$};
\node[right=2pt] at (Q6) {$b$};
\node[right=2pt] at (Q7) {$a$};
%\node[right=2pt] at (Q8) {$c$};
%\node[right=2pt] at (Q9) {$a$};

\node[right=2pt] at (P1) {$c$};
\node[left=2pt] at (P2) {$c$};
\node[right=2pt] at (P3) {$c$};
\node[left=2pt] at (P4) {$c$};
\node[right=2pt] at (P5) {$c$};
\node[left=2pt] at (P6) {$c$};
\node[right=2pt] at (P7) {$c$};
%\node[left=2pt] at (P8) {$b$};
%\node[right=2pt] at (P9) {$b$};

\node[above=2pt] at (Q7) {\textcolor{blue}{$U_C$}};
\end{tikzpicture}

==> non-invertible2.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round] % ←大きく
\def\h{0.8660254} % sqrt(3)/2
\def\Nx{6}        % ←横方向を減らす（8→6）
\def\Ny{6}        % これは鎖(Q9)のために維持

% --- triangular lattice ---
\foreach \j in {0,...,\Ny}{
  \foreach \i in {0,...,\Nx}{
    \pgfmathsetmacro{\x}{\i + 0.5*\j}
    \pgfmathsetmacro{\y}{\h*\j}

    % horizontal (i,j)--(i+1,j)
    \ifnum\i<\Nx
      \pgfmathsetmacro{\xB}{(\i+1) + 0.5*\j}
      \pgfmathsetmacro{\yB}{\h*\j}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-right (i,j)--(i,j+1)
    \ifnum\j<\Ny
      \pgfmathsetmacro{\xB}{\i + 0.5*(\j+1)}
      \pgfmathsetmacro{\yB}{\h*(\j+1)}
      \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
    \fi

    % up-left (i,j)--(i-1,j+1)
    \ifnum\j<\Ny
      \ifnum\i>0
        \pgfmathsetmacro{\xB}{(\i-1) + 0.5*(\j+1)}
        \pgfmathsetmacro{\yB}{\h*(\j+1)}
        \draw[black!55, line width=0.35pt] (\x,\y) -- (\xB,\yB);
      \fi
    \fi
  }
}

% --- zigzag vertical ac-chain ON EDGES ---
\coordinate (Q1) at ({5 + 0.5*0},{\h*0}); % (5,0)
\coordinate (Q2) at ({5 + 0.5*1},{\h*1}); % (5,1)
\coordinate (Q3) at ({4 + 0.5*2},{\h*2}); % (4,2)
\coordinate (Q4) at ({4 + 0.5*3},{\h*3}); % (4,3)
\coordinate (Q5) at ({3 + 0.5*4},{\h*4}); % (3,4)
\coordinate (Q6) at ({3 + 0.5*5},{\h*5}); % (3,5)
\coordinate (Q7) at ({2 + 0.5*6},{\h*6}); % (2,6)
%\coordinate (Q8) at ({2 + 0.5*7},{\h*7}); % (2,7)
%\coordinate (Q9) at ({1 + 0.5*8},{\h*8}); % (1,8)

% --- b
\coordinate (P1) at ({5 + 0.5*2},{\h*0}); % (5,0)
\coordinate (P2) at ({4 + 0.5*1},{\h*1}); % (5,0)
\coordinate (P3) at ({5 + 0.5*2},{\h*2}); % (5,0)
\coordinate (P4) at ({4 + 0.5*1},{\h*3}); % (5,0)
\coordinate (P5) at ({5 + 0.5*2},{\h*4}); % (5,0)
\coordinate (P6) at ({4 + 0.5*1},{\h*5}); % (5,0)
\coordinate (P7) at ({5 + 0.5*2},{\h*6}); % (5,0)
%\coordinate (P8) at ({4 + 0.5*1},{\h*7}); % (5,0)
%\coordinate (P9) at ({5 + 0.5*2},{\h*8}); % (5,0)

\coordinate (S1) at ({5 - 0.5*2},{\h*6});
\coordinate (S2) at ({5 - 0.5*2},{\h*4});
\coordinate (S3) at ({5 - 0.5*2},{\h*2}); 
\coordinate (S4) at ({5 - 0.5*2},{\h*0}); % (5,0)

\coordinate (T1) at ({5 - 0.5*2},{\h*0});
\coordinate (T3) at ({4 - 0.5*0},{\h*2});
\coordinate (T5) at ({3 + 0.5*2},{\h*4});
%\coordinate (S1) at at ({5 + 0.5*2},{\h*6});

\draw[blue, line width=1.2pt] (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--(Q7);

\foreach \q in {Q1,Q2,Q3,Q4,Q5,Q6,Q7}{
  \fill[black] (\q) circle (1.2pt);
}

\foreach \p in {P1,P2,P3,P4,P5,P6,P7}{
  \fill[black] (\p) circle (1.4pt);
}

\node[right=2pt] at (Q1) {$a$};
\node[right=2pt] at (Q2) {$b$};
\node[right=2pt] at (Q3) {$a$};
\node[right=2pt] at (Q4) {$b$};
\node[right=2pt] at (Q5) {$a$};
\node[right=2pt] at (Q6) {$b$};
\node[right=2pt] at (Q7) {$a$};
%\node[right=2pt] at (Q8) {$c$};
%\node[right=2pt] at (Q9) {$a$};

\node[right=2pt] at (P1) {$c$};
\node[left=2pt] at (P2) {$c$};
\node[right=2pt] at (P3) {$c$};
\node[left=2pt] at (P4) {$c$};
\node[right=2pt] at (P5) {$c$};
\node[left=2pt] at (P6) {$c$};
\node[right=2pt] at (P7) {$c$};
%\node[left=2pt] at (P8) {$b$};
%\node[right=2pt] at (P9) {$b$};

\node at ($(P6)$) [above=12pt] {$\textcolor{gray}{CZ}$};
\node at ($(P4)$) [above=12pt] {$\textcolor{gray}{CZ}$};
\node at ($(P2)$) [above=12pt] {$\textcolor{gray}{CZ}$};

\node[above=2pt] at (Q7) {\textcolor{blue}{$U_C$}};


\fill[blue] ($(P6)!0.5!(Q7)$) circle (1.5pt); %下から14
\fill[red] ($(P6)!0.5!(Q6)$) circle (1.5pt); %下から13
\fill[blue] ($(P6)!0.5!(Q5)$) circle (1.5pt); %下から12
\fill[blue] ($(P4)!0.5!(Q5)$) circle (1.5pt); %下から9
\fill[red] ($(P4)!0.5!(Q4)$) circle (1.5pt); %下から8
\fill[blue] ($(P4)!0.5!(Q3)$) circle (1.5pt); %下から7
\fill[blue] ($(P2)!0.5!(Q3)$) circle (1.5pt); %下から4
\fill[red] ($(P2)!0.5!(Q2)$) circle (1.5pt); %下から3
\fill[blue] ($(P2)!0.5!(Q1)$) circle (1.5pt); %下から2

\fill[red] ($(S1)!0.5!(P6)$) circle (1.5pt); %下から15
\fill[red] ($(S2)!0.5!(P4)$) circle (1.5pt); %下から10
\fill[red] ($(S3)!0.5!(P2)$) circle (1.5pt); %下から5

\fill[red] ($(T1)!0.5!(P2)$) circle (1.5pt); %下から1
\fill[red] ($(T3)!0.5!(P4)$) circle (1.5pt); %下から6
\fill[red] ($(T5)!0.5!(P6)$) circle (1.5pt); %下から11


\draw[gray, line width=1.4pt]
  ($(T1)!0.5!(P2)$) --
  ($(P2)!0.5!(Q1)$) --
   ($(P2)!0.5!(Q2)$)--
   ($(P2)!0.5!(Q3)$)--
   ($(S3)!0.5!(P2)$) ;
 \draw[gray, line width=1.4pt] 
   ($(T3)!0.5!(P4)$)--
   ($(P4)!0.5!(Q3)$)--
   ($(P4)!0.5!(Q4)$) --
   ($(P4)!0.5!(Q5)$) --
   ($(S2)!0.5!(P4)$) ;
\draw[gray, line width=1.4pt]
    ($(T5)!0.5!(P6)$)--
    ($(P6)!0.5!(Q5)$)--
   ($(P6)!0.5!(Q6)$)--
    ($(P6)!0.5!(Q7)$)--
    ($(S1)!0.5!(P6)$);
    
\draw[green!70!black, line width=1.4pt] (R2)--(Q2);
\draw[green!70!black, line width=1.4pt] (R4)--(Q4);
\draw[green!70!black, line width=1.4pt] (R6)--(Q6);

\node[above=1pt] at (Q2) {$\textcolor{green!70!black}{CZ}$};
\node[above=1pt] at (Q4) {$\textcolor{green!70!black}{CZ}$};
\node[above=1pt] at (Q6) {$\textcolor{green!70!black}{CZ}$};
\end{tikzpicture}

==> sym_action_with_defect_tikz.tex <==
\begin{tikzpicture}[scale=1]
\useasboundingbox (+1.0,0) rectangle (18.8,4.6);
% ================= left diagram =================
\begin{scope}

% front faces
\fill[blue!5] (0,0) rectangle (3,3);
\fill[blue!5] (3,0) rectangle (6,3);

% top faces
\fill[blue!5] (0,3) -- (3,3) -- (3.8,3.8) -- (0.8,3.8) -- cycle;
\fill[blue!5] (3,3) -- (6,3) -- (6.8,3.8) -- (3.8,3.8) -- cycle;

% side faces
\fill[blue!5] (0,0) -- (0,3) -- (0.8,3.8) -- (0.8,0.8) -- cycle;
\fill[blue!5] (6,0) -- (6,3) -- (6.8,3.8) -- (6.8,0.8) -- cycle;

% bottom faces
\fill[blue!5] (0,0) -- (3,0) -- (3.8,0.8) -- (0.8,0.8) -- cycle;
\fill[blue!5] (3,0) -- (6,0) -- (6.8,0.8) -- (3.8,0.8) -- cycle;

% defect
\fill[green!30] (3,0) -- (3,3) -- (3.8,3.8) -- (3.8,0.8) -- cycle;

% ---- edges ----
\draw (0,0) rectangle (6,3);
\draw (0,3) -- (0.8,3.8) -- (6.8,3.8) -- (6,3);
\draw (0,0) -- (0.8,0.8) -- (6.8,0.8) -- (6,0);

\draw (0.8,0.8) -- (0.8,3.8);
\draw (6.8,0.8) -- (6.8,3.8);

\draw [green!30](3,0) -- (3,3);
\draw  [green!30](3.8,0.8) -- (3.8,3.8);

% labels
\node at (3.4,4.25) {$M_2$};
\node at (1.5,2.5) {$\mathcal{T}_2$};
\node at (4.5,2.5) {$\mathcal{T}_2$};

\end{scope}

% arrow
\draw[->,thick] (7.5,1.9) -- (11.3,1.9)
node[midway,above=3pt] {$\mb^D$ symmetry action};

% ================= right diagram =================
\begin{scope}[shift={(12,0)}]

% front faces
\fill[blue!5] (0,0) rectangle (3,3);
\fill[blue!5] (3,0) rectangle (6,3);

% top faces
\fill[blue!5] (0,3) -- (3,3) -- (3.8,3.8) -- (0.8,3.8) -- cycle;
\fill[blue!5] (3,3) -- (6,3) -- (6.8,3.8) -- (3.8,3.8) -- cycle;

% side faces
\fill[blue!5] (0,0) -- (0,3) -- (0.8,3.8) -- (0.8,0.8) -- cycle;
\fill[blue!5] (6,0) -- (6,3) -- (6.8,3.8) -- (6.8,0.8) -- cycle;

% bottom faces
\fill[blue!5] (0,0) -- (3,0) -- (3.8,0.8) -- (0.8,0.8) -- cycle;
\fill[blue!5] (3,0) -- (6,0) -- (6.8,0.8) -- (3.8,0.8) -- cycle;

% defect
\fill[green!30] (3,0) -- (3,3) -- (3.8,3.8) -- (3.8,0.8) -- cycle;
\fill[red!40] (3,0) -- (3,3) -- (3.8,3.8) -- (3.8,0.8) -- cycle;
% highlighted defect
%\draw[red, line width=2pt] (3,0) -- (3,3);
%\draw[red, line width=2pt] (3.8,0.8) -- (3.8,3.8);
%\draw[red, line width=2pt] (3,0) -- (3.8,0.8);
%\draw[red, line width=2pt] (3,3) -- (3.8,3.8);

% ---- edges ----
\draw (0,0) rectangle (6,3);
\draw (0,3) -- (0.8,3.8) -- (6.8,3.8) -- (6,3);
\draw (0,0) -- (0.8,0.8) -- (6.8,0.8) -- (6,0);

\draw (0.8,0.8) -- (0.8,3.8);
\draw (6.8,0.8) -- (6.8,3.8);

%\draw (3,0) -- (3,3);
%\draw (3.8,0.8) -- (3.8,3.8);

% labels
\node at (3.4,4.25) {$M_2$};
\node[text=red] at (4.93,1.2) {\Large $(-1)^{\int_{M_2}a\cup b}$};

\node at (1.5,2.5) {$\mathcal{T}_2$};
\node at (4.5,2.5) {$\mathcal{T}_2$};

\end{scope}

\end{tikzpicture}
